RECALL: Rehearsal-free Continual Learning for Object Classification

Convolutional neural networks show remarkable results in classification but struggle with learning new things on the fly. We present a novel rehearsal-free approach, where a deep neural network is continually learning new unseen object categories without saving any data of prior sequences. Our approach is called RECALL, as the network recalls categories by calculating logits for old categories before training new ones. These are then used during training to avoid changing the old categories. For each new sequence, a new head is added to accommodate the new categories. To mitigate forgetting, we present a regularization strategy where we replace the classification with a regression. Moreover, for the known categories, we propose a Mahalanobis loss that includes the variances to account for the changing densities between known and unknown categories. Finally, we present a novel dataset for continual learning, especially suited for object recognition on a mobile robot (HOWS-CL-25), including 150,795 synthetic images of 25 household object categories. Our approach RECALL outperforms the current state of the art on CORe50 and iCIFAR-100 and reaches the best performance on HOWS-CL-25.

==> tikz_figures/MyDataset.tex <==
\begin{figure}
\centering
\resizebox{0.9625\columnwidth}{!}{
	\begin{tikzpicture}
	
	\set{\xStart}{0};
	\set{\yStart}{0};
	\set{\imageAmount}{24};
	\set{\imageSize}{3};
	\set{\spacing}{0.1};
	\set{\arrowSpacing}{0.1};
	\set{\classAmount}{10};
	\set{\extractionWidth}{1.8};
	
	
	\foreach \image in {0, ..., \imageAmount}{
		\pgfmathparse{\image - int(\image / 5) * 5} %Mod Befehl von unten
		%\pgfmathparse{Mod(int(\image), int(5))} 
		\set{\imageMod}{\pgfmathresult};
		\set{\yPos}{\xStart - (\spacing+\imageSize) * int(\image / 5)};
		\set{\xPos}{\yStart + (\spacing+\imageSize) * \imageMod};
		\node [inner sep=0pt] at (\xPos, \yPos) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_\image.jpg} };
	}
	\end{tikzpicture}
}
\caption{All 25 categories used in the \DLRDataset dataset are suited for mobile robotics as shown here. For training and testing, different instances of these categories are used.}
\label{fig:myDataset}
\end{figure}

==> tikz_figures/MyDatasetApple.tex <==
\begin{figure}
\centering
\resizebox{0.9\columnwidth}{!}{
	\begin{tikzpicture}
	%\node (0,0) {as};
	
	\set{\xStart}{0};
	\set{\yStart}{0};
	\set{\imageAmount}{3};
	\set{\imageSize}{3.75};
	\set{\spacing}{0.1};
	\set{\arrowSpacing}{0.1};
	\set{\extractionWidth}{1.8};
	
	
	\foreach \image in {0, ..., \imageAmount}{
		
		%\pgfmathparse{Mod(\image, 5)}
		\pgfmathparse{\image - int(\image / 5) * 5} %Mod Befehl von oben
		\set{\imageMod}{\pgfmathresult};
		\set{\yPos}{\xStart - (\spacing+\imageSize) * int(\image / 5)};
		\set{\xPos}{\yStart + (\spacing+\imageSize) * \imageMod};
		\node [inner sep=0pt] at (\xPos, \yPos) {\includegraphics[width=\imageSize cm]{pictures/apple/apple_\image.jpg} };
	}
	\end{tikzpicture}
}
\caption{Each RGB image of an object in the \DLRDataset dataset (left) has a corresponding segmentation map (second from left), a normal image (third from left), and a depth image (right).}
\label{fig:myDatasetApple}
\end{figure}

==> tikz_figures/allResults.tex <==

\set{\plotSize}{0.84}
\begin{figure}
	\centering
	\begin{subfigure}[b]{\columnwidth}
		\centering
		%\moveUpInImage
		\resizebox{\plotSize\columnwidth}{!}{	
			\begin{tikzpicture}
			\begin{axis}[
			title={Results on \coreFifty},
			title style={at={(-0.3,0.5)},anchor=north, rotate=90},
			legend style={column sep=5pt, at={(0.98, 0.98)}, anchor=north east, nodes={scale=0.8, transform shape}},
			%xlabel={Sequence},
			ymin=0,
			ymax=100,
			ylabel={Accuracy in \%}]
			\addplot+ [aronestyle] table[x=Sequence, y=AR1-Ours, col sep=comma] {Plots/core50.csv};
			\addlegendentry{AR1 results (from \cite{Maltoni2019})}
			\plotGraph{Plots/core50.csv}{0}{0}{1}
			\end{axis}
			\end{tikzpicture}
		}
	\end{subfigure}
	\begin{subfigure}[b]{\columnwidth}
		\centering
		\moveUpInImage
		\resizebox{\plotSize\columnwidth}{!}{	
			\begin{tikzpicture}
			\begin{axis}[
			title={Results on \iCIFAR},
			title style={at={(-0.3,0.5)},anchor=north, rotate=90},
			legend style={legend pos=outer north east},
			%xlabel={Sequence},
			ymin=0,
			ymax=100,
			ylabel={Accuracy in \%}]
			\plotGraph{Plots/cifar100.csv}{0}{1}{1}
			\end{axis}
			\end{tikzpicture}
		}
	\end{subfigure}
	\begin{subfigure}[b]{\columnwidth}
	\centering
	\moveUpInImage
	\resizebox{\plotSize\columnwidth}{!}{	
		\begin{tikzpicture}
		\begin{axis}[
		title={Results on \DLRDataset},
		title style={at={(-0.3,0.5)},anchor=north, rotate=90},
		legend style={legend pos=outer north east},
		%xlabel={Sequence},
		ymin=0,
		ymax=100,
		ylabel={Accuracy in \%}]
		\plotGraph{Plots/hows.csv}{0}{1}{1}
		\end{axis}
		\end{tikzpicture}
	}
	\end{subfigure}
	\begin{subfigure}[b]{\columnwidth}
		\centering
		\moveUpInImage
		\resizebox{\plotSize\columnwidth}{!}{	
			\begin{tikzpicture}
			\begin{axis}[
			title={Results on \DLRDataset long version},
			title style={at={(-0.3,0.5)},anchor=north, rotate=90},
			legend style={legend pos=outer north east},
			xlabel={Sequence},
			ymin=0,
			ymax=100,
			ylabel={Accuracy in \%}]
			\plotGraph{Plots/hows-long.csv}{0}{1}{1}
			\end{axis}
			\end{tikzpicture}
		}
	\end{subfigure} 
	\begin{subfigure}[t]{0.5\textwidth}
		%\hspace{-0.5cm}
		\centering
		%\resizebox{0.8\columnwidth}{!}{	
		\begin{tikzpicture}
			\begin{axis}[	
				legend columns=4,
				legend style={column sep=5pt, at={(0.98, 0.98)}, anchor=north east, nodes={scale=0.8, transform shape}},
				hide axis,
				xmin=0,
				xmax=12,
				ymin=0,
				ymax=100]
				\plotGraph{Plots/core50.csv}{1}{1}{0}
			\end{axis}
		\end{tikzpicture}
		%}
	\end{subfigure}
	\caption{Results on four datasets. \iCaRL and A-GEM are not rehearsal-free and are here to show how strong our approach is. \OURAPPROACH is SOTA for rehearsal-free learning in all plots. We always use the best run here.For the exact values, see the appendix.}
	\label{fig:results}
\end{figure}
% 


==> tikz_figures/first_page.tex <==
\begin{figure}[t]
\centering
\resizebox{0.9757\columnwidth}{!}{
\begin{tikzpicture}

\set{\xstart}{0}
\set{\ystart}{0}
\set{\lineLength}{7}
\set{\xSeqFirstPos}{1.25}
\set{\imageSize}{1.4}
\set{\xSeqSecondPos}{\lineLength - \xSeqFirstPos}
\set{\arrowSpacing}{0.02};
\set{\classAmount}{5};
\set{\secondClassAmount}{3};

\node[inner sep=0pt] (lineStart) at (\xstart, \ystart) {};
\node[inner sep=0pt] (lineEnd) at (\xstart + \lineLength, \ystart) {};

\draw[->, thick] (lineStart) -> (lineEnd);
\node [right= 0.05cm of lineEnd] {time};

\node [circle, draw, inner sep=1.5pt, fill] at (\xstart + \xSeqFirstPos, \ystart) (firstCircle) {};
\node [anchor=north, below= 0.1cm of firstCircle] (seqzerotext) {Seq $0$};
\node [circle, draw, inner sep=1.5pt, fill] at (\xstart + \xSeqSecondPos, \ystart) (secondCircle) {};
\node [anchor=north, below= 0.1cm of secondCircle] (seqonetext) {Seq $1$};
\node [anchor=north, right= 0.1cm of seqonetext] {$\hdots$};


\node [inner sep=0pt, above= 0.15cm of firstCircle, anchor=south] (firstImgFirst)  {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_3.jpg}};
\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of firstImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_1.jpg}};
\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of firstImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_2.jpg}};
\node [imgStyle, inner sep=0pt, left= 0.1cm of firstImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};
\node [imgStyle, inner sep=0pt, right= 0.1cm of firstImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_4.jpg}};


\node [imgStyle, inner sep=0pt, above= 0.1cm of secondCircle, anchor=south] (secondImgFirst) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_5.jpg}};
\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of secondImgFirst, anchor=south] (secondImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_6.jpg}};
\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of secondImgFirst, anchor=south] (secondImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_9.jpg}};

\set{\distBetween}{0.25};
\set{\orgBoxHeight}{3};
\set{\filterBoxFactor}{0.8};
\set{\boxHeight}{(\orgBoxHeight-\distBetween) / 2  / \filterBoxFactor};
\set{\smallBoxHeight}{\boxHeight};
\set{\boxSpacing}{0.85};
\set{\filterAmountFirst}{5};
\set{\filterAmount}{2};
\set{\filterWidth}{0.3};
\set{\extractionWidth}{0.75};
\set{\yLeftBoxValue}{\ystart - 0.66};
\set{\spacingResNet}{0.2};
\set{\filterHeight}{(\orgBoxHeight*\filterBoxFactor) / 2-\distBetween*0.5};
\set{\spacing}{0.3};
\set{\spacingHalf}{\spacing*0.5};
\set{\boxWidth}{\spacing*4.2+\filterAmount*\filterWidth+\extractionWidth+\imageSize};
\set{\xBoxStart}{\xstart+\xSeqFirstPos-\boxWidth/2};
\set{\filterStart}{\xBoxStart+\spacing-\spacingHalf*0.5+\imageSize+\extractionWidth};

\newcommand{\nrNeurons}{{2048, \classAmount}};
\set{\lowerYPos}{\yLeftBoxValue - \boxHeight - \boxSpacing + (\boxHeight - \filterHeight) / 2};

\drawPlane{\xstart+\xSeqFirstPos-\boxWidth/2}{\yLeftBoxValue - \boxHeight - \boxSpacing}{0}{\boxWidth}{\boxHeight}{generalStyle, fill=white, draw=black, rounded corners=1mm};
\foreach \layerNr in {1, ..., \filterAmount}{
	\set{\xPos}{\layerNr * \spacing + (\layerNr - 1) * \filterWidth + \filterStart};
	\ifthenelse{\layerNr = 1}{
		\set{\lastXPos}{\xPos - \spacing * 0.6125};	
	}{
		\set{\lastXPos}{\xPos - \spacing};	
	}
	\def\fillColor{lightgray};
	\ifthenelse{\layerNr = 2}{\def\fillColor{baseClasses}}{};
	\drawPlane{\xPos}{\lowerYPos}{0}{\filterWidth}{\filterHeight}{imgStyle, draw=black, rounded corners=0.75mm, fill=\fillColor};
	\draw [->] (\lastXPos + \arrowSpacing, \lowerYPos+\filterHeight*0.5) -- (\xPos - \arrowSpacing, \lowerYPos+\filterHeight*0.5);
	
	\pgfmathparse{\nrNeurons[\layerNr - 1]}
	\set{\nrCurrentNeurons}{int(\pgfmathresult)};	
	\node [anchor=north,yshift=1.5pt] at (\xPos+\filterWidth/2, \lowerYPos) {\tiny (\nrCurrentNeurons)};	
}
\set{\xPos}{\filterStart+\filterWidth+\spacing*2};
\set{\classAmountMinusOne}{\classAmount - 1}
\foreach \currentlayerNr in {1, ..., \classAmountMinusOne}{
	\set{\xPosEnd}{\xPos + \filterWidth};
	\set{\yPos}{\lowerYPos + (\filterHeight / \classAmount) * \currentlayerNr};	
	\draw (\xPos, \yPos) -- (\xPosEnd, \yPos);
	\node [inner sep=0pt, anchor=west, xshift=2.5pt] at (\xPosEnd, \yPos-\filterHeight / \classAmount*0.5) {\tiny $0$};
}

\node [inner sep=0pt, anchor=west, xshift=2.5pt] at (\xPos + \filterWidth, \lowerYPos+\filterHeight-\filterHeight / \classAmount*0.5) {\tiny $1$};


\node [inner sep=0pt] at (\xBoxStart, \yLeftBoxValue - \boxHeight / 2 - \boxSpacing) (boxStart) {};
\node [inner sep=0pt] at (\xBoxStart+\boxWidth/2, \yLeftBoxValue - \boxHeight - \boxSpacing) (boxSouth) {};

\node [imgStyle, inner sep=0pt, right= \spacingHalf cm of boxStart, anchor=west] (firstImgFourthCopied) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};

\gettikzxy{(firstImgFourthCopied.east)}{\ax}{\ay}
\set{\axA}{\ax/1cm};
\drawIndividualFrustum{\axA+\spacingHalf}{\yLeftBoxValue - \boxHeight / 2 - \boxSpacing - \imageSize /2}{0}{\imageSize}{\extractionWidth*0.6}{\extractionWidth}{imgStyle, rounded corners=0.3mm,fill=hellblue};

\node [inner sep=0pt, text ragged, align=center, font=\tiny\linespread{0.8}\selectfont] at (\axA+\spacingHalf+\extractionWidth*0.5, \yLeftBoxValue - \boxHeight / 2 - \boxSpacing) {\tiny frozen \\ \tiny ResNet50};

\node [align=center, below= 0.05cm of boxSouth.south, anchor=north] {Train};


\set{\boxHeight}{\orgBoxHeight};
\set{\filterHeight}{\filterBoxFactor * \boxHeight};
\set{\spacing}{0.25};
\set{\spacingHalf}{\spacing*0.5};
\set{\boxWidth}{\spacing*4.2+\filterAmount*\filterWidth+\extractionWidth+\imageSize+\spacingResNet};
\set{\xBoxStart}{\xstart+\xSeqSecondPos-\boxWidth/2};
\set{\filterStart}{\xBoxStart+\spacing-\spacingHalf*0.5+\spacingResNet+\imageSize+\extractionWidth};
\set{\lowerYPos}{\ystart - \boxHeight - \boxSpacing + (\boxHeight - \filterHeight) / 2};

\drawPlane{\xstart+\xSeqSecondPos-\boxWidth/2}{\ystart - \boxHeight - \boxSpacing}{0}{\boxWidth}{\boxHeight}{generalStyle, fill=white, draw=black, rounded corners=1mm};

\newcommand{\nrCategories}{{\secondClassAmount, \classAmount}};
\set{\sumClasses}{\classAmount + \secondClassAmount};
\foreach \layerNr in {1, ..., \filterAmount}{
	\set{\xPos}{\layerNr * \spacing + (\layerNr - 1) * \filterWidth + \filterStart};

	\ifthenelse{\layerNr = 2}{\def\fillColor{baseClasses}}{};
	\ifthenelse{\layerNr = 2}{	
		\foreach \partNr in {0, ..., 1}{
			\pgfmathparse{\nrCategories[\partNr]}
			\set{\nrCurrentNeurons}{\pgfmathresult};			
			\ifthenelse{\partNr = 0}{
				\def\fillColor{sequenceClasses}
				\set{\ySize}{\nrCurrentNeurons / \sumClasses * (\filterHeight - \distBetween)};
				\set{\yOffset}{((\filterHeight *0.5 - \distBetween * 0.5) + \ySize) / 2 - \ySize};
				\set{\currentClass}{\secondClassAmount};
			}{
				\def\fillColor{baseClasses};
				\set{\yOffset}{0.5 * \filterHeight + \distBetween * 0.5};
				\set{\ySize}{0.5 * (\filterHeight - \distBetween)};
				\set{\currentClass}{\classAmount};
			};
			\drawPlane{\xPos}{\lowerYPos+ \yOffset}{0}{\filterWidth}{\ySize}{imgStyle, draw=black, rounded corners=0.75mm, fill=\fillColor};		
			\node [anchor=north,yshift=1.5pt] at (\xPos+\filterWidth/2, \lowerYPos+ \yOffset) {\tiny (\currentClass)};
		}
	}{
		\drawPlane{\xPos}{\lowerYPos+\filterHeight*0.5+\distBetween*0.5}{0}{\filterWidth}{\filterHeight*0.5-\distBetween*0.5}{imgStyle, draw=black, rounded corners=0.75mm, fill=lightgray};
		\drawPlane{\xPos}{\lowerYPos}{0}{\filterWidth}{\filterHeight*0.5-\distBetween*0.5}{imgStyle, draw=black, rounded corners=0.75mm, fill=lightgray};
		
		\node [anchor=north,yshift=1.5pt] at (\xPos+\filterWidth/2, \lowerYPos) {\tiny (2048)};
		\node [anchor=north,yshift=1.5pt] at (\xPos+\filterWidth/2, \lowerYPos+\filterHeight*0.5+\distBetween*0.5) {\tiny (2048)};
	}	
	\set{\yLowerMiddle}{\lowerYPos+(\filterHeight*0.5-\distBetween*0.5)*0.5};
	\set{\yUpperMiddle}{\lowerYPos+\filterHeight-(\filterHeight*0.5-\distBetween*0.5)*0.5};

	\ifthenelse{\layerNr = 1}{
		\set{\lastXPos}{\xPos - \spacing * 0.6125 - \spacingResNet};		
		\set{\yUpperStart}{\lowerYPos+\filterHeight*0.5};	
		\set{\yLowerStart}{\lowerYPos+\filterHeight*0.5};
	}{
		\set{\lastXPos}{\xPos - \spacing};	
		\set{\yUpperStart}{\yUpperMiddle};	
		\set{\yLowerStart}{\yLowerMiddle};
	}
	

	\draw [->] (\lastXPos + \arrowSpacing, \yLowerStart)  to [out=0,in=180] (\xPos - \arrowSpacing, \yLowerMiddle);
	\draw [->] (\lastXPos + \arrowSpacing, \yUpperStart)  to [out=0,in=180] (\xPos - \arrowSpacing, \yUpperMiddle);
	
	
	
}
\set{\xPos}{\filterStart+\filterWidth+\spacing*2};

\foreach \partNr in {0, ..., 1}{
	\pgfmathparse{\nrCategories[\partNr]}
	\set{\nrCurrentNeurons}{\pgfmathresult};		
	\set{\classAmountMinusOne}{\nrCurrentNeurons - 1}
	\set{\currentFilterHeight}{\nrCurrentNeurons / \sumClasses * \filterHeight};
	\ifthenelse{\partNr = 0}{
		\def\fillColor{sequenceClasses}
		\set{\ySize}{\nrCurrentNeurons / \sumClasses * (\filterHeight - \distBetween)};
		\set{\yOffset}{((\filterHeight *0.5 - \distBetween * 0.5) + \ySize) / 2 - \ySize};
		\node [inner sep=0pt, anchor=west, xshift=2.5pt] at (\xPos + \filterWidth, \lowerYPos+\yOffset + \ySize - \ySize / \nrCurrentNeurons*0.5) {\tiny $1$};
	}{
		\def\fillColor{baseClasses};
		\set{\yOffset}{0.5 * \filterHeight + \distBetween * 0.5};
		\set{\ySize}{0.5 * (\filterHeight - \distBetween)};
		\node [inner sep=0pt, anchor=west, xshift=2.5pt] at (\xPos + \filterWidth, \lowerYPos+ \ySize/2+\yOffset) (recLabel) {\tiny $\reconstructionlabel_{\sequence}$};

	};
	\foreach \currentlayerNr in {1, ..., \classAmountMinusOne}{
		\set{\xPosEnd}{\xPos + \filterWidth};
		
		\set{\yPos}{\lowerYPos + \yOffset + (\ySize / \nrCurrentNeurons) * \currentlayerNr};	
		\draw (\xPos, \yPos) -- (\xPosEnd, \yPos);
		\ifthenelse{\partNr = 0}{
		\node [inner sep=0pt, anchor=west, xshift=2.5pt] at (\xPosEnd, \yPos-\filterHeight / \sumClasses*0.5) {\tiny $0$};}{}
	}
}

\node [inner sep=0pt] at (\xBoxStart, \ystart - \boxHeight / 2 - \boxSpacing) (boxStart) {};
\node [inner sep=0pt] at (\xBoxStart+\boxWidth/2, \ystart - \boxHeight - \boxSpacing) (boxSouth) {};

\node [imgStyle, inner sep=0pt, right= \spacingHalf cm of boxStart, anchor=west] (secondImgFirstCopied) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_5.jpg}};

\gettikzxy{(secondImgFirstCopied.east)}{\ax}{\ay}
\set{\axA}{\ax/1cm};
\drawIndividualFrustum{\axA+\spacingHalf}{\ystart - \boxHeight / 2 - \boxSpacing - \imageSize /2}{0}{\imageSize}{\extractionWidth*0.6}{\extractionWidth}{imgStyle, rounded corners=0.3mm,fill=hellblue};

\node [inner sep=0pt, text ragged, align=center, font=\tiny\linespread{0.8}\selectfont] at (\axA+\spacingHalf+\extractionWidth*0.5, \ystart - \boxHeight / 2 - \boxSpacing) {\tiny frozen \\ \tiny ResNet50};

\node [align=center, below= 0.05cm of boxSouth.south, anchor=north] {Train};

\draw [->, thick] (firstImgFourth.south) to [out=270,in=90] (firstImgFourthCopied.north); 

\draw [->, thick] (secondImgFirst.west) to [out=180,in=90] (secondImgFirstCopied.north); 
%
\set{\xJustinPos}{\xstart + \xSeqFirstPos - \spacing*0.7};
\set{\imageSize}{\imageSize*1.4};
\set{\yJustinLower}{\ystart - \smallBoxHeight - \boxSpacing - \spacing*2.9 - \imageSize}
\set{\diffBetweenJustins}{\imageSize*0.8}
%
%
\node [inner sep=0pt, anchor=south] (justin) at (\xJustinPos, \yJustinLower) {\includegraphics[width=\imageSize cm]{pictures/justin_grown_up.jpg}};
%
\set{\babyImageSize}{0.65*\imageSize};
\node [inner sep=0pt, anchor=south] at (\xJustinPos - \diffBetweenJustins *0.935, \yJustinLower + \imageSize *0.1) {\includegraphics[width=\babyImageSize cm]{pictures/justin_baby_2.jpg}};
%
\node [inner sep=0pt,  anchor=south] at (\xJustinPos + \diffBetweenJustins, \yJustinLower) {\includegraphics[width=\imageSize cm]{pictures/justin_old_2.jpg}};
%
\draw [->] (\xJustinPos - \diffBetweenJustins*0.6, \yJustinLower + \imageSize * 0.5) -> (\xJustinPos - \diffBetweenJustins*0.6 + 0.2, \yJustinLower + \imageSize * 0.5);
%
\draw [->] (\xJustinPos + \diffBetweenJustins*0.45, \yJustinLower + \imageSize * 0.5) -> (\xJustinPos + \diffBetweenJustins*0.45 + 0.2, \yJustinLower + \imageSize * 0.5);
%
\node [inner sep=0pt, anchor=south, align=center] at (\xstart + \xSeqFirstPos, \yJustinLower-0.05) {\scriptsize Lifelong learning};

\end{tikzpicture}
}
\caption{Continual learning without using previously seen examples. In each sequence, the model has to learn new categories while also ensuring not to forget previous ones.}
\label{fig:introPicture}
\end{figure}

==> tikz_figures/hows_long.tex <==
\begin{figure*}
\centering
%\resizebox{0.9\columnwidth}{!}{
%\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
	\set{\xstart}{0}
	\set{\ystart}{0}
	\set{\lineLength}{16}
	%\set{\xSeqFirstPos}{1.25}
	\set{\imageSize}{1}
	%\set{\xSeqLastPos}{\lineLength - \xSeqFirstPos}
	\set{\arrowSpacing}{0.02};
	\set{\classAmount}{5};
	\set{\nrSequences}{12}
	%\set{\secondClassAmount}{3};
	\set{\bufferleft}{1}
	\set{\labelSpace}{(\lineLength-\bufferleft-\bufferleft)/(\nrSequences-1)} %15/7
	
	% draw timeline
	\node[inner sep=0pt] (lineStart) at (\xstart, \ystart) {};
	\node[inner sep=0pt] (lineEnd) at (\xstart + \lineLength, \ystart) {};
	
	\draw[->, thick] (lineStart) -> (lineEnd);
	\node [right= 0.05cm of lineEnd] {time};
	
	% draw timeline labels
	\set{\xstartfirstSeq}{\xstart + \bufferleft}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfirstSeq, \ystart) (firstCircle) {};
	\node [anchor=north, below= 0.1cm of firstCircle] (seqzerotext) {Seq $0$};
	
	\set{\xstartsecSeq}{\xstartfirstSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartsecSeq, \ystart) (secondCircle) {};
	\node [anchor=north, below= 0.1cm of secondCircle] (seqonetext) {Seq $1$};
	
	\set{\xstartthirdSeq}{\xstartsecSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartthirdSeq, \ystart) (thirdCircle) {};
	\node [anchor=north, below= 0.1cm of thirdCircle] (seqtwotext) {Seq $2$};
	
	\set{\xstartfourthSeq}{\xstartthirdSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfourthSeq, \ystart) (fourthCircle) {};
	\node [anchor=north, below= 0.1cm of fourthCircle] (seqtreetext) {Seq $3$};
	
	\set{\xstartfifthSeq}{\xstartfourthSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfifthSeq, \ystart) (fifthCircle) {};
	\node [anchor=north, below= 0.1cm of fifthCircle] (seqfourtext) {Seq $4$};
	
	\set{\xstartsixthSeq}{\xstartfifthSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartsixthSeq, \ystart) (sixthCircle) {};
	\node [anchor=north, below= 0.1cm of sixthCircle] (seqfivetext) {Seq $5$};
	
	\set{\xstartsevenSeq}{\xstartsixthSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartsevenSeq, \ystart) (seventhCircle) {};
	\node [anchor=north, below= 0.1cm of seventhCircle] (seqsixtext) {Seq $6$};
	
	\set{\xstarteightSeq}{\xstartsevenSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstarteightSeq, \ystart) (eigthCircle) {};
	\node [anchor=north, below= 0.1cm of eigthCircle] (seqseventext) {Seq $7$};
	
	\set{\xstartnineSeq}{\xstarteightSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartnineSeq, \ystart) (ninethCircle) {};
	\node [anchor=north, below= 0.1cm of ninethCircle] (seqeighttext) {Seq $8$};
	
	\set{\xstarttenSeq}{\xstartnineSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstarttenSeq, \ystart) (tenthCircle) {};
	\node [anchor=north, below= 0.1cm of tenthCircle] (seqninetext) {Seq $9$};
	
	\set{\xstartelevenSeq}{\xstarttenSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartelevenSeq, \ystart) (eleventhCircle) {};
	\node [anchor=north, below= 0.1cm of eleventhCircle] (seqtentext) {Seq $10$};
	
	\set{\xstarttwelfeSeq}{\xstartelevenSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstarttwelfeSeq, \ystart) (twelvethCircle) {};
	\node [anchor=north, below= 0.1cm of twelvethCircle] (seqeleventext) {Seq $11$};

	
	\node [anchor=north, right= 0.1cm of seqeleventext] {$\hdots$};
	
	
	%Add images first seq
	\node [imgStyle, inner sep=0pt, above= 0.15cm of firstCircle, anchor=south] (firstImgFirst)  {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_3.jpg}};
	\node [imgStyle, inner sep=0pt, above=0.1cm of firstImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_1.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgSecond, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_2.jpg}};
	
	% Add images second seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of secondCircle, anchor=south] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgFourth, anchor=south] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_4.jpg}};
	
	% Add images third seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of thirdCircle, anchor=south] (thirdImgFirst) 
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_5.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of thirdImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_6.jpg}};
	
	% Add images fourth seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of fourthCircle, anchor=south] (fourthImgFirst)
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_7.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of fourthImgFirst, anchor=south] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_8.jpg}};
	
	% Add images fith seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of fifthCircle, anchor=south] (fifthImgFirst) 	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_10.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of fifthImgFirst, anchor=south] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_9.jpg}};	
	
	% Add images sixth seq
	\node [imgStyle, inner sep=0pt, above= 0.6 of sixthCircle, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_11.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgSecond, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_12.jpg}};
	
	% Add images seventh seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of seventhCircle, anchor=south] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_13.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgFourth, anchor=south] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_14.jpg}};
	
	% Add images eight seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm of eigthCircle, anchor=south] (firstImgFourth)	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_15.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgFourth, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_16.jpg}};
	
	% Add images nineth seq
	\node [imgStyle, inner sep=0pt, above= 0.6cm  of ninethCircle, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_17.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgThird, anchor=south] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_18.jpg}};
	
	\node [imgStyle, inner sep=0pt, above= 0.6cm of tenthCircle, anchor=south] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_19.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgFivth, anchor=south] (firstImgFivth)
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_20.jpg}};

	\node [imgStyle, inner sep=0pt, above= 0.6cm and 0.05cm of eleventhCircle, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_21.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgSecond, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_22.jpg}};

	\node [imgStyle, inner sep=0pt, above= 0.6cm of twelvethCircle, anchor=south] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_23.jpg}};
	\node [imgStyle, inner sep=0pt, above= 0.1cm of firstImgFourth, anchor=south] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_24.jpg}};
	
	\end{tikzpicture}
%}
\caption{Long version of \DLRDataset dataset with twelve sequences. A particular set of categories is introduced to the network in each sequence, whereas each category contains a set of instances. For example, in the first sequence, the categories camera, ball, and bowl are introduced. Different instances of the same category are used for testing, and these categories are only available in the first sequence.}
\label{fig:howsLong}
\end{figure*}

==> tikz_figures/hows_standard.tex <==
\begin{figure*}
\centering
\resizebox{0.998\textwidth}{!}{
%\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
	\set{\xstart}{0}
	\set{\ystart}{0}
	\set{\lineLength}{16}
	%\set{\xSeqFirstPos}{1.25}
	\set{\imageSize}{1}
	%\set{\xSeqLastPos}{\lineLength - \xSeqFirstPos}
	\set{\arrowSpacing}{0.02};
	\set{\classAmount}{5};
	\set{\nrSequences}{5}
	%\set{\secondClassAmount}{3};
	\set{\bufferleft}{1}
	\set{\labelSpace}{(\lineLength-\bufferleft-\bufferleft)/(\nrSequences-1)} %15/7
	
	% draw timeline
	\node[inner sep=0pt] (lineStart) at (\xstart, \ystart) {};
	\node[inner sep=0pt] (lineEnd) at (\xstart + \lineLength, \ystart) {};
	
	\draw[->, thick] (lineStart) -> (lineEnd);
	\node [right= 0.05cm of lineEnd] {time};
	
	% draw timeline labels
	\set{\xstartfirstSeq}{\xstart + \bufferleft}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfirstSeq, \ystart) (firstCircle) {};
	\node [anchor=north, below= 0.1cm of firstCircle] (seqzerotext) {Seq $0$};
	
	\set{\xstartsecSeq}{\xstartfirstSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartsecSeq, \ystart) (secondCircle) {};
	\node [anchor=north, below= 0.1cm of secondCircle] (seqonetext) {Seq $1$};
	
	\set{\xstartthirdSeq}{\xstartsecSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartthirdSeq, \ystart) (thirdCircle) {};
	\node [anchor=north, below= 0.1cm of thirdCircle] (seqtwotext) {Seq $2$};
	
	\set{\xstartfourthSeq}{\xstartthirdSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfourthSeq, \ystart) (fourthCircle) {};
	\node [anchor=north, below= 0.1cm of fourthCircle] (seqtreetext) {Seq $3$};
	
	\set{\xstartfifthSeq}{\xstartfourthSeq + \labelSpace}
	\node [circle, draw, inner sep=1.5pt, fill] at (\xstartfifthSeq, \ystart) (fifthCircle) {};
	\node [anchor=north, below= 0.1cm of fifthCircle] (seqfourtext) {Seq $4$};
	
	
	\node [anchor=north, right= 0.1cm of seqfourtext] {$\hdots$};
	
	
	%Add images first seq
	\node [inner sep=0pt, above= 0.15cm of firstCircle, anchor=south] (firstImgFirst)  {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_3.jpg}};
	\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of firstImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_1.jpg}};
	\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of firstImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_2.jpg}};
	\node [imgStyle, inner sep=0pt, left= 0.1cm of firstImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};
	\node [imgStyle, inner sep=0pt, right= 0.1cm of firstImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_4.jpg}};
	
	% Add images second seq
	\node [inner sep=0pt, above= 0.15cm of secondCircle, anchor=south] (secondImgFirst) 
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_5.jpg}};
	\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of secondImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_6.jpg}};
	\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of secondImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_7.jpg}};
	\node [imgStyle, inner sep=0pt, left= 0.1cm of secondImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_8.jpg}};
	\node [imgStyle, inner sep=0pt, right= 0.1cm of secondImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_9.jpg}};
	
	% Add images third seq
	\node [inner sep=0pt, above= 0.15cm of thirdCircle, anchor=south] (thirdImgFirst) 
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_10.jpg}};
	\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of thirdImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_11.jpg}};
	\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of thirdImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_12.jpg}};
	\node [imgStyle, inner sep=0pt, left= 0.1cm of thirdImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_13.jpg}};
	\node [imgStyle, inner sep=0pt, right= 0.1cm of thirdImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_14.jpg}};
	
	% Add images fourth seq
	\node [inner sep=0pt, above= 0.15cm of fourthCircle, anchor=south] (fourthImgFirst) 
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_15.jpg}};
	\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of fourthImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_16.jpg}};
	\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of fourthImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_17.jpg}};
	\node [imgStyle, inner sep=0pt, left= 0.1cm of fourthImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_18.jpg}};
	\node [imgStyle, inner sep=0pt, right= 0.1cm of fourthImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_19.jpg}};
	
	% Add images fith seq
	\node [inner sep=0pt, above= 0.15cm of fifthCircle, anchor=south] (fifthImgFirst) 
	{\includegraphics[width=\imageSize cm]{pictures/new_classes/class_20.jpg}};
	\node [imgStyle, inner sep=0pt, above right= 0.1cm and 0.05cm of fifthImgFirst, anchor=south] (firstImgSecond) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_21.jpg}};
	\node [imgStyle, inner sep=0pt, above left= 0.1cm and 0.05cm of fifthImgFirst, anchor=south] (firstImgThird) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_22.jpg}};
	\node [imgStyle, inner sep=0pt, left= 0.1cm of fifthImgFirst, anchor=east] (firstImgFourth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_23.jpg}};
	\node [imgStyle, inner sep=0pt, right= 0.1cm of fifthImgFirst, anchor=west] (firstImgFivth) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_24.jpg}};
	
	
	\end{tikzpicture}
}
\caption{Standard version of \DLRDataset dataset with five sequences.}
\label{fig:howsStandard}
\end{figure*}

==> tikz_figures/reconstructionLabel.tex <==
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}
	
	\set{\xStart}{0};
	\set{\yStart}{0};
	\set{\imageSize}{2.25};
	\set{\spacing}{0.7};
	\set{\filterWidth}{0.7};
	\set{\filterHeight}{3};
	\set{\arrowSpacing}{0.1};
	\set{\filterAmount}{2};
	\set{\classAmount}{5};
	\set{\secondClassAmount}{3};
	\set{\extractionWidth}{1.8};
	\set{\boxHeight}{4.5};
	\set{\boxWidth}{4}
	\set{\boxSpacing}{1.2};
	
	\drawPlane{\xStart}{-(\yStart+\imageSize)*0.5}{0}{\imageSize}{\imageSize}{generalStyle, fill=white, draw=black, thick};
	
	\node[draw, shape=circle, anchor=base] at (\xStart, \yStart+\boxHeight/2) {1.};
	\node[text ragged, align=center, anchor=north west] at (\xStart+0.35, \yStart+\boxHeight/2+0.4) {Prediction of the \reconstructionLabelWordPlural $\reconstructionlabel_\sequence$ before training a new sequence.};
	
	\node [inner sep=0pt] at (\xStart + \imageSize * 0.5, \yStart) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};
	\node [text ragged, align=center, anchor=north, yshift=-9pt] at (\xStart + \imageSize * 0.5, \yStart - \imageSize * 0.5) {Training images of\\ current sequence $\sequence$\\ (224$\times$224$\times$3)};
	
	
	\set{\xExtractionStart}{\xStart + \imageSize + \spacing * 0.5};
	
	\drawIndividualFrustum{\xExtractionStart}{-(\yStart+\imageSize)*0.5}{0}{\imageSize}{\filterHeight*0.3}{\extractionWidth}{generalStyle, rounded corners=0.3mm, fill=hellblue};
	
	\node[text ragged, align=center] at (\xExtractionStart+\extractionWidth*0.5,0) {frozen \\ ResNet50};
	\node[text ragged, align=center, anchor=north, yshift=-3pt]  at (\xExtractionStart+\extractionWidth*0.5, \yStart - \extractionWidth) {Output \\ (2048)};
	
	\set{\filterStart}{\xExtractionStart + \extractionWidth};
	
	\set{\lowerYPos}{-(\yStart+\filterHeight)*0.5};
	\newcommand{\nrNeurons}{{2048,\classAmount}};
	\drawPlane{\filterStart+\spacing/2}{\lowerYPos - \boxSpacing}{0}{\boxWidth}{\boxHeight}{generalStyle, fill=white, draw=black, rounded corners=1mm};
	\foreach \layerNr in {1, ..., \filterAmount}{
		\set{\xPos}{\layerNr * \spacing + (\layerNr - 1) * \filterWidth + \filterStart};
		\set{\lastXPos}{(\layerNr - 1) * \spacing + (\layerNr - 2) * \filterWidth +\filterStart};
		
		\def\fillColor{lightgray};
		\ifthenelse{\layerNr = 2}{\def\fillColor{baseClasses}}{};
		\drawPlane{\xPos}{\lowerYPos}{0}{\filterWidth}{\filterHeight}{generalStyle, draw=black, rounded corners=1mm, fill=\fillColor};
		\pgfmathparse{\nrNeurons[\layerNr - 1]}
		\set{\nrCurrentNeurons}{\pgfmathresult};
		\set{\layerNrMinusOne}{int(\layerNr-1)};
		\node [text ragged, align=center, anchor=north,yshift=-3pt] at (\xPos + \filterWidth*0.5, \lowerYPos) {\layerNameBroken{0}{\layerNrMinusOne}{\nrCurrentNeurons}{}};
		
		\draw [->, thick] (\lastXPos + \filterWidth + \arrowSpacing, \yStart) -- (\xPos - \arrowSpacing, \yStart);
	
	}
	
	\set{\classAmountMinusOne}{\classAmount - 1};
	\foreach \layerNr in {1, ..., \classAmountMinusOne}{
		\set{\xPos}{\filterAmount * \spacing + (\filterAmount  - 1) * \filterWidth + \filterStart};
		\set{\xPosEnd}{\xPos + \filterWidth};
		\set{\yPos}{\lowerYPos + (\filterHeight / \classAmount) * \layerNr};	
		
		\draw (\xPos, \yPos) -- (\xPosEnd, \yPos);
		
	}
	
	\node[text ragged, align=center, anchor=north,yshift=-3pt] at (\filterStart+\spacing/2+\boxWidth/2, \lowerYPos - \boxSpacing) {Weights of the \\ previous network $\networkWithoutX_{\prevSequence}$};
	
	\set{\xPos}{\filterAmount * \spacing +\arrowSpacing + (\filterAmount  - 1) * \filterWidth + \filterStart + \filterWidth};
	\draw [->, thick] (\xPos, \yStart) -- (\xPos + \spacing - \arrowSpacing, \yStart);
	\node [text ragged, align=center, anchor=west] at (\xPos + \spacing - \arrowSpacing, \yStart) (networkOutput) {$\reconstructionlabel_{\sequence}$};
	
	\set{\sumClasses}{int(\classAmount+\secondClassAmount)}
	\set{\filterAmount}{1};
	
	\set{\yStartprev}{\yStart}
	\set{\yStart}{\yStartprev - \boxHeight - \boxSpacing*1.7};
	
	\drawPlane{\xStart}{\yStart-\imageSize*0.5}{0}{\imageSize}{\imageSize}{generalStyle, fill=white, draw=black, thick};
	
	\node[draw, shape=circle, anchor=base] at (\xStart, \yStart+\boxHeight/2) {2.};
	\node[text ragged, align=center, anchor=north west] at (\xStart+0.35, \yStart+\boxHeight/2+0.4) {Training of the current sequence after expanding the network.};
	
	\node [inner sep=0pt] at (\xStart + \imageSize * 0.5, \yStart) {\includegraphics[width=\imageSize cm]{pictures/new_classes/class_0.jpg}};
	\node [text ragged, align=center, anchor=north, yshift=-9pt] at (\xStart + \imageSize * 0.5, \yStart - \imageSize * 0.5) {Training images of\\ current sequence $\sequence$\\ (224$\times$224$\times$3)};
	
	
	\set{\xExtractionStart}{\xStart + \imageSize + \spacing * 0.5};
	
	\drawIndividualFrustum{\xExtractionStart}{\yStart- \imageSize*0.5}{0}{\imageSize}{\filterHeight*0.3}{\extractionWidth}{generalStyle, rounded corners=0.3mm, fill=hellblue};
	\set{\yFrustumMiddle}{\yStart};
	
	\set{\xBackBoneEnd}{\xExtractionStart+\extractionWidth};
	
	\node[text ragged, align=center] at (\xExtractionStart+\extractionWidth*0.5,\yStart) {frozen \\ ResNet50};
	\node[text ragged, align=center, anchor=north, yshift=-3pt]  at (\xExtractionStart+\extractionWidth*0.5, \yStart - \extractionWidth) {Output \\ (2048)};
	
	\set{\filterStart}{\xExtractionStart + \extractionWidth};
	
	\set{\lowerYPos}{\yStart -\filterHeight*0.5};
	\drawPlane{\filterStart+\spacing/2}{\lowerYPos - \boxSpacing}{0}{\boxWidth}{\boxHeight}{generalStyle, fill=white, draw=black, rounded corners=1mm};
	\set{\yBoxMiddle}{\lowerYPos - \boxSpacing +\boxHeight*0.5};
	
	\set{\distBetween}{0.64};
	\set{\filterBoxFactor}{0.825};
	\set{\spacingResNet}{0.2};
	\set{\filterHeight}{\filterBoxFactor * \boxHeight};
	\set{\filterWidth}{\filterWidth * 0.8};
	\set{\spacing}{0.5 / 0.8};
	\set{\spacingHalf}{\spacing*0.5};
	\set{\filterStart}{\filterStart+\spacing/2+\arrowSpacing};
	\set{\boxWidth}{\spacing*4.2+\filterAmount*\filterWidth+\extractionWidth+\imageSize+\spacingResNet};
	\set{\lowerYPos}{\yBoxMiddle - \boxHeight / 2 + (\boxHeight - \filterHeight) / 2 + 0.25};
	
	\newcommand{\nrCategories}{{\secondClassAmount, \classAmount}};
	\set{\sumClasses}{\classAmount + \secondClassAmount};
	\set{\filterAmount}{2};
	\foreach \layerNr in {1, ..., \filterAmount}{
		\set{\xPos}{\layerNr * \spacing + (\layerNr - 1) * \filterWidth + \filterStart};
			
		\ifthenelse{\layerNr = 2}{\def\fillColor{baseClasses}}{};
		\ifthenelse{\layerNr = 2}{	
			\foreach \partNr in {0, ..., 1}{
				\pgfmathparse{\nrCategories[\partNr]}
				\set{\nrCurrentNeurons}{\pgfmathresult};			
				\ifthenelse{\partNr = 0}{
					\def\fillColor{sequenceClasses}
					\set{\ySize}{\nrCurrentNeurons / \sumClasses * (\filterHeight - \distBetween)};
					\set{\yOffset}{((\filterHeight *0.5 - \distBetween * 0.5) + \ySize) / 2 - \ySize};
					\set{\yTextOffset}{0}
					\set{\currentClass}{\secondClassAmount};
				}{
					\def\fillColor{baseClasses};
					\set{\yOffset}{0.5 * \filterHeight + \distBetween * 0.5};
					\set{\ySize}{0.5 * (\filterHeight - \distBetween)};
					\set{\yTextOffset}{\filterHeight*0.5+\distBetween*0.5}
					\set{\currentClass}{\classAmount};
				};
				\drawPlane{\xPos}{\lowerYPos+ \yOffset}{0}{\filterWidth}{\ySize}{imgStyle, draw=black, rounded corners=0.75mm, fill=\fillColor};		
				\set{\partNrCorrected}{int(2 + \partNr*-1 - 1)};
				
				\set{\layerNrMinusOne}{int(\layerNr-1)};
				\node [text ragged, align=center, anchor=north,yshift=-(\partNr - 1)* 0.3pt + 1.5pt, font=\scriptsize\linespread{0.8}\selectfont] at (\xPos+\filterWidth/2, \lowerYPos+\yTextOffset) {\scriptsize  \layerNameBroken{\partNrCorrected}{\layerNrMinusOne}{\currentClass}{\scriptsize}};
			}
		}{
			\drawPlane{\xPos}{\lowerYPos+\filterHeight*0.5+\distBetween*0.5}{0}{\filterWidth}{\filterHeight*0.5-\distBetween*0.5}{imgStyle, draw=black, rounded corners=0.75mm, fill=lightgray};
			\drawPlane{\xPos}{\lowerYPos}{0}{\filterWidth}{\filterHeight*0.5-\distBetween*0.5}{imgStyle, draw=black, rounded corners=0.75mm, fill=lightgray};
			
			\set{\layerNrMinusOne}{int(\layerNr-1)};
			\node [text ragged, align=center, anchor=north,yshift=1.5pt, font=\scriptsize\linespread{0.8}\selectfont] at (\xPos+\filterWidth/2, \lowerYPos) {\scriptsize \layerNameBroken{1}{\layerNrMinusOne}{2048}{\scriptsize}};
			\node [text ragged, align=center, anchor=north,yshift=1.5pt, font=\scriptsize\linespread{0.8}\selectfont] at (\xPos+\filterWidth/2, \lowerYPos+\filterHeight*0.5+\distBetween*0.5) {\scriptsize \layerNameBroken{0}{\layerNrMinusOne}{2048}{\scriptsize}};
			
		}	
		\set{\yLowerMiddle}{\lowerYPos+(\filterHeight*0.5-\distBetween*0.5)*0.5};
		\set{\yUpperMiddle}{\lowerYPos+\filterHeight-(\filterHeight*0.5-\distBetween*0.5)*0.5};
	
		\ifthenelse{\layerNr = 1}{
			\set{\lastXPos}{\xBackBoneEnd};		
			\set{\yUpperStart}{\yFrustumMiddle};	
			\set{\yLowerStart}{\yFrustumMiddle};
		}{
			\set{\lastXPos}{\xPos - \spacing};	
			\set{\yUpperStart}{\yUpperMiddle};	
			\set{\yLowerStart}{\yLowerMiddle};
		}
	
		\draw [thick, ->] (\lastXPos + \arrowSpacing, \yLowerStart)  to [out=0,in=180] (\xPos - \arrowSpacing, \yLowerMiddle);
		\draw [thick, ->] (\lastXPos + \arrowSpacing, \yUpperStart)  to [out=0,in=180] (\xPos - \arrowSpacing, \yUpperMiddle);
		
	}
	\set{\xPos}{\filterStart+\filterWidth+\spacing*2};
	
	\foreach \partNr in {0, ..., 1}{
		\pgfmathparse{\nrCategories[\partNr]}
		\set{\nrCurrentNeurons}{\pgfmathresult};		
		\set{\classAmountMinusOne}{\nrCurrentNeurons - 1}
		\set{\currentFilterHeight}{\nrCurrentNeurons / \sumClasses * \filterHeight};
		\ifthenelse{\partNr = 0}{
			\def\fillColor{sequenceClasses}
			\set{\ySize}{\nrCurrentNeurons / \sumClasses * (\filterHeight - \distBetween)};
			\set{\yOffset}{((\filterHeight *0.5 - \distBetween * 0.5) + \ySize) / 2 - \ySize};
			\draw [decorate, decoration={brace, mirror, amplitude=10pt},xshift=1pt] (\xPos + \filterWidth, \lowerYPos+\yOffset) -- (\xPos + \filterWidth, \lowerYPos+ \ySize+\yOffset) node [text ragged, align=center, anchor=west, midway, xshift=8pt] (lossOnNewWeights) {$\lossonnewweights_{\sequence}$};
			
			\node [right= of lossOnNewWeights, anchor=west] (yLabel) {$\olabel_\sequence$};
			\draw [->, thick] (yLabel) -> (lossOnNewWeights);
		}{
			\def\fillColor{baseClasses};
			\set{\yOffset}{0.5 * \filterHeight + \distBetween * 0.5};
			\set{\ySize}{0.5 * (\filterHeight - \distBetween)};
			\draw [decorate, decoration={brace, mirror, amplitude=10pt},xshift=1pt] (\xPos + \filterWidth, \lowerYPos+\yOffset) -- (\xPos + \filterWidth, \lowerYPos+ \ySize+\yOffset) node [text ragged, align=center, anchor=west, midway, xshift=8pt] (lossOnOldWeights) {$\lossonoldweights_{\sequence}$};
	
		};
		\foreach \currentlayerNr in {1, ..., \classAmountMinusOne}{
			\set{\xPosEnd}{\xPos + \filterWidth};
			
			\set{\yPos}{\lowerYPos + \yOffset + (\ySize / \nrCurrentNeurons) * \currentlayerNr};	
			\draw (\xPos, \yPos) -- (\xPosEnd, \yPos);
		}
	}
	
%	%%%%% Arrow from 1 to 3
	\draw [->, thick] (networkOutput.east) to [out=305,in=55] node[line width=0.4pt, xshift=3pt, yshift=-5pt, left, midway, anchor=west] {Use $\reconstructionlabel_{\sequence}$} (lossOnOldWeights.east);
	

	\end{tikzpicture}
}
\caption[Calculation of the recall label]{Calculation of the \reconstructionLabelWord $\reconstructionlabel$: First, we calculate the logits for each training example of the current sequence $\sequence$.
After that, a new head is added ($\layerName{1}{0}$, $\layerName{1}{1}$) and the \reconstructionLabelWordPlural $\reconstructionlabel_{\sequence}$, are used for training in sequence $\sequence$.
}
\label{fig:reconstructionLabel}
\end{figure}


==> tikz_figures/variance.tex <==
\begin{figure}
	\resizebox{0.95\columnwidth}{!}{
	\pgfplotstableread[col sep = comma,]{Plots/variance_new.csv}\datatable
	\begin{tikzpicture}
	\begin{axis}[
	log ticks with fixed point, ytick={12, 25, 60},
	ymode=log, xticklabels={}, name=first plot, height=4.5cm, width=\columnwidth,
	legend style={nodes={scale=0.7, transform shape},column sep=5pt, at={(0.02, 0.98)}, anchor=north west, legend columns=1,fill=none},
	]
	\addplot+ [mark options={fill=sequenceClasses}, sequenceClasses] table[x expr=\coordindex, y={Standard}]{\datatable};
	\addlegendentry{RECALL}
	\addplot+ [mark options={fill=baseClasses, scale=1.3}, baseClasses, mark=diamond*] table[x expr=\coordindex, y={Dividing by variance}]{\datatable};
	\addlegendentry{RECALL var.}
	\end{axis}
	\begin{axis}[
	at=(first plot.south), anchor=north,
	log ticks with fixed point, ytick={0.3, 1, 3},
	ymode=log, , xlabel={Sequences}, height=4.5cm, width=\columnwidth,
	legend style={nodes={scale=0.7, transform shape},column sep=5pt, at={(0.98, 0.5)}, anchor=east, legend columns=1,},
	]
	\addplot [mark options={fill=black}, draw=black, mark=square*] table[x expr=\coordindex, y={Reconstruction}]{\datatable};
	\addlegendentry{RECALL reg.}
		\addplot [mark options={fill=sicolor}, draw=sicolor, mark=square*] table[x expr=\coordindex, y={ReconstructionDivVar}]{\datatable};
	\addlegendentry{RECALL var. reg.}

	\end{axis}
	\end{tikzpicture}
	}
	\caption{Logarithmic variance over all logits per sequence and method. In blue, the output variance for the standard \OURAPPROACH with catastrophic forgetting is shown. In red \OURAPPROACH using dividing by variance, in black \OURAPPROACH using \reconstructionLossName and in green \OURAPPROACH using \reconstructionLossName in combination with dividing by variance is depicted. \coreFifty \cite{Lomonaco2017} is used here.}
	\label{fig:variancePerSequenceAndMethod}
\end{figure}
